On Multivariate Singular Spectrum Analysis: Tensor and Matrix Variants

We introduce and analyze two extensions of Singular Spectrum Analysis (SSA) to the multivariate setting: a new variant of the well-known matrix-based method (mSSA), and a novel tensor-based approach (tSSA). For mSSA, under a spatio-temporal factor model with $N$ time series and $T$ observations per series, we establish that prediction mean-squared-error for both imputation and out-of-sample forecasting effectively scales as $1 / \sqrt{\min(N, T )T}$. This improves over: (i) $1 /\sqrt{T}$ error scaling of SSA, the univariate restriction of mSSA; (ii) $1/\min(N, T)$ error scaling for matrix estimation methods that ignore temporal structure. The out-of-sample forecasting result of mSSA could be of independent interest for online learning under a spatio-temporal factor model. For tSSA, we characterize its imputation mean-squared-error and showcase its better sample complexity, compared to mSSA, for certain regimes of $N$ and $T$. We establish that our spatio-temporal model admits a broad range of time series dynamics including harmonics, polynomials, differentiable periodic functions, and Holder continuous functions. This is further illustrated via the {\em Hankel Calculus}, which establishes that the set of time series the model represents is closed under component-wise addition and multiplication. Empirically, on benchmark datasets, mSSA performs competitively with state-of-the-art neural-network time series methods (e.g. DeepAR, LSTM) and significantly outperforms classical methods such as vector autoregression (VAR). Consistent with our theory, tSSA achieves improved imputation performance over mSSA in certain regimes of $N$ and $T$. Finally, we introduce and analyze an additional variant of SSA to estimate the time-varying variance of a time series. To our knowledge, this is the first result providing provable finite-sample performance guarantees for this task.

==> figures/ME.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
colorbar,
colorbar style={
ylabel={\small{Difference in NRMSE (\%)}},
    ylabel style={at={(5.5,-.1)}, anchor=north west}
    },
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
log basis x={10},
log basis y={10},
point meta max=120,
point meta min=-120,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={T},
xlabel style={inner xsep=-2pt},
xmajorgrids,
xmin=40, xmax=16000,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={darkgray176},
ylabel={N},
ylabel style={
        yshift=-0.2cm,  % Adjust this value to move up (positive) or down (negative)
        % xshift=0.5cm   % Adjust this value to move right (positive) or left (negative)
    },
ymajorgrids,
ymin=4, ymax=500,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
% Set the dimensions of the plot
width=0.9\linewidth,
height=0.7\linewidth,
legend style={at={(0.25,+0.4)}, anchor=north}, % Adjust the position as needed
legend cell align={left},
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
  only marks,
  scatter,
  scatter src=explicit,
  mark size=2pt,
  draw=none,
  forget plot
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
50 5 -16.029574117865867
100 5 -10.325128466150725
250 5 -39.230569194513265
500 5 -35.19295820724235
1000 5 -24.396749369739318
3000 5 -44.04943854823229
5000 5 -46.99862679493062
8000 5 -44.60443623361818
10000 5 -50.787323628346236
15000 5 -55.932217536933294
50 10 1.7522392746426236
100 10 0.18182318978377882
250 10 -11.99462622624107
500 10 -10.574557063273879
1000 10 -24.64802971083991
3000 10 -25.65623801368011
5000 10 -26.304978923096662
8000 10 -35.20573731937892
10000 10 -48.29000039162384
15000 10 -46.58216174547554
50 15 6.994943155952341
100 15 6.941155630272663
250 15 1.3855732420034816
500 15 0.351533498561199
1000 15 -9.0299687966705
3000 15 -12.566542910995247
5000 15 -22.281171230881178
8000 15 -26.229017835319013
10000 15 -28.32942255762117
15000 15 -38.35820946325468
50 20 18.44658228438849
100 20 -7.154707380764107
250 20 -0.9261948681354203
500 20 -14.258114425447934
1000 20 -16.69108700198919
3000 20 -14.344735604340968
5000 20 -32.38325024230767
8000 20 -30.08110252818801
10000 20 -36.17112940402279
15000 20 -38.61884472885466
50 30 -3.588982498186623
100 30 -2.971245534040636
250 30 -10.171839372439205
500 30 -15.46646084103207
1000 30 -14.693895380534663
3000 30 -28.920906511949266
5000 30 -36.392746536826245
8000 30 -37.482825735534554
10000 30 -44.13364861957415
15000 30 -57.41648046345036
50 50 14.847365669480721
100 50 -25.16210419810271
250 50 -25.19780538809852
500 50 -29.499761770353295
1000 50 -23.511048694480866
3000 50 -54.85031636992655
5000 50 -58.920845484590494
8000 50 -70.10975345812096
10000 50 -73.77898314965441
15000 50 -91.75475420427698
50 75 -6.71267322129724
100 75 7.6445229397945855
250 75 -42.56873576172435
500 75 -29.052852355527683
1000 75 -51.46334048374996
3000 75 -60.55080179152665
5000 75 -71.27777757193654
8000 75 -94.74621038367971
10000 75 -96.18176624630418
15000 75 -120.72141505391096
50 100 -1.5493986455726239
100 100 11.410052144060398
250 100 -50.79581112215113
500 100 -43.011070018785944
1000 100 -59.98197573584393
3000 100 -80.02505719954927
5000 100 -86.11264408670793
8000 100 -120.08543592638274
10000 100 -129.42940075528887
15000 100 -136.7154437048075
50 150 2.9577318069869962
100 150 -0.6519115340209137
250 150 -23.177208392174414
500 150 -72.75569091381898
1000 150 -81.28612153279555
3000 150 -96.02630269517796
5000 150 -108.31712658725974
8000 150 -138.36418294589294
10000 150 -134.105622168856
15000 150 -178.67196907270755
50 200 0.0
100 200 -3.4576636451842977
250 200 35.420367676042545
500 200 -72.83965210479242
1000 200 -97.02820592798385
3000 200 -117.7890889338688
5000 200 -127.33515937069541
8000 200 -153.17750351191597
10000 200 -166.09722127860866
15000 200 -182.09714143692483
50 300 0.0
100 300 -4.793719013186344
250 300 1.0227006067593336
500 300 35.504621177911424
1000 300 -122.22200701658043
3000 300 -159.84768091454714
5000 300 -153.59273381456148
8000 300 -168.91274549817126
10000 300 -186.10455987547434
15000 300 -214.24002573571795
50 400 0.0
100 400 0.0
250 400 1.199522564775279
500 400 33.51655279894735
1000 400 -142.42760912670212
3000 400 -157.5286782650499
5000 400 -170.14497869374327
8000 400 -222.41983878619524
10000 400 -236.4163639562696
15000 400 -224.23788953049754
};
\addplot [ultra thick, black, dashed]
table {%
40 40
201.212121212121 201.212121212121
362.424242424242 362.424242424242
523.636363636364 523.636363636364
684.848484848485 684.848484848485
846.060606060606 846.060606060606
1007.27272727273 1007.27272727273
1168.48484848485 1168.48484848485
1329.69696969697 1329.69696969697
1490.90909090909 1490.90909090909
1652.12121212121 1652.12121212121
1813.33333333333 1813.33333333333
1974.54545454545 1974.54545454545
2135.75757575758 2135.75757575758
2296.9696969697 2296.9696969697
2458.18181818182 2458.18181818182
2619.39393939394 2619.39393939394
2780.60606060606 2780.60606060606
2941.81818181818 2941.81818181818
3103.0303030303 3103.0303030303
3264.24242424242 3264.24242424242
3425.45454545455 3425.45454545455
3586.66666666667 3586.66666666667
3747.87878787879 3747.87878787879
3909.09090909091 3909.09090909091
4070.30303030303 4070.30303030303
4231.51515151515 4231.51515151515
4392.72727272727 4392.72727272727
4553.93939393939 4553.93939393939
4715.15151515152 4715.15151515152
4876.36363636364 4876.36363636364
5037.57575757576 5037.57575757576
5198.78787878788 5198.78787878788
5360 5360
5521.21212121212 5521.21212121212
5682.42424242424 5682.42424242424
5843.63636363636 5843.63636363636
6004.84848484848 6004.84848484848
6166.06060606061 6166.06060606061
6327.27272727273 6327.27272727273
6488.48484848485 6488.48484848485
6649.69696969697 6649.69696969697
6810.90909090909 6810.90909090909
6972.12121212121 6972.12121212121
7133.33333333333 7133.33333333333
7294.54545454545 7294.54545454545
7455.75757575758 7455.75757575758
7616.9696969697 7616.9696969697
7778.18181818182 7778.18181818182
7939.39393939394 7939.39393939394
8100.60606060606 8100.60606060606
8261.81818181818 8261.81818181818
8423.0303030303 8423.0303030303
8584.24242424242 8584.24242424242
8745.45454545455 8745.45454545455
8906.66666666667 8906.66666666667
9067.87878787879 9067.87878787879
9229.09090909091 9229.09090909091
9390.30303030303 9390.30303030303
9551.51515151515 9551.51515151515
9712.72727272727 9712.72727272727
9873.93939393939 9873.93939393939
10035.1515151515 10035.1515151515
10196.3636363636 10196.3636363636
10357.5757575758 10357.5757575758
10518.7878787879 10518.7878787879
10680 10680
10841.2121212121 10841.2121212121
11002.4242424242 11002.4242424242
11163.6363636364 11163.6363636364
11324.8484848485 11324.8484848485
11486.0606060606 11486.0606060606
11647.2727272727 11647.2727272727
11808.4848484848 11808.4848484848
11969.696969697 11969.696969697
12130.9090909091 12130.9090909091
12292.1212121212 12292.1212121212
12453.3333333333 12453.3333333333
12614.5454545455 12614.5454545455
12775.7575757576 12775.7575757576
12936.9696969697 12936.9696969697
13098.1818181818 13098.1818181818
13259.3939393939 13259.3939393939
13420.6060606061 13420.6060606061
13581.8181818182 13581.8181818182
13743.0303030303 13743.0303030303
13904.2424242424 13904.2424242424
14065.4545454545 14065.4545454545
14226.6666666667 14226.6666666667
14387.8787878788 14387.8787878788
14549.0909090909 14549.0909090909
14710.303030303 14710.303030303
14871.5151515152 14871.5151515152
15032.7272727273 15032.7272727273
15193.9393939394 15193.9393939394
15355.1515151515 15355.1515151515
15516.3636363636 15516.3636363636
15677.5757575758 15677.5757575758
15838.7878787879 15838.7878787879
16000 16000
};
\addlegendentry{$N = T$}
\addplot [ultra thick, black, dotted]
table {%
40 3.41995189335339
201.212121212121 5.85982590244962
362.424242424242 7.12971899502939
523.636363636364 8.06015263456782
684.848484848485 8.81450982982691
846.060606060606 9.45802573444838
1007.27272727273 10.0241838910365
1168.48484848485 10.5327318672713
1329.69696969697 10.9964092128083
1490.90909090909 11.4239700090776
1652.12121212121 11.8217191013369
1813.33333333333 12.1943656983611
1974.54545454545 12.5455309231378
2135.75757575758 12.8780661578712
2296.9696969697 13.1942615418092
2458.18181818182 13.4959875010342
2619.39393939394 13.7847937583087
2780.60606060606 14.0619804023005
2941.81818181818 14.3286500479216
3103.0303030303 14.5857468691432
3264.24242424242 14.834086311959
3425.45454545455 15.0743780587921
3586.66666666667 15.3072440196027
3747.87878787879 15.5332325998084
3909.09090909091 15.7528301410733
4070.30303030303 15.9664701876036
4231.51515151515 16.1745410602507
4392.72727272727 16.3773920995913
4553.93939393939 16.5753388517448
4715.15151515152 16.7686674067569
4876.36363636364 16.9576380520383
5037.57575757576 17.1424883678887
5198.78787878788 17.3234358652937
5360 17.5006802456665
5521.21212121212 17.6744053463741
5682.42424242424 17.8447808235712
5843.63636363636 18.0119636142063
6004.84848484848 18.1760992114254
6166.06060606061 18.3373227815284
6327.27272727273 18.4957601457616
6488.48484848485 18.6515286463063
6649.69696969697 18.8047379126431
6810.90909090909 18.9554905418746
6972.12121212121 19.1038827044604
7133.33333333333 19.2500046850685
7294.54545454545 19.3939413667927
7455.75757575758 19.5357726657798
7616.9696969697 19.6755739223004
7778.18181818182 19.8134162534546
7939.39393939394 19.9493668719864
8100.60606060606 20.0834893750836
8261.81818181818 20.2158440065261
8423.0303030303 20.3464878951109
8584.24242424242 20.4754752719115
8745.45454545455 20.6028576686113
8906.66666666667 20.7286840988755
9067.87878787879 20.8530012244916
9229.09090909091 20.9758535078044
9390.30303030303 21.0972833517949
9551.51515151515 21.2173312289976
9712.72727272727 21.3360358003188
9873.93939393939 21.4534340247009
10035.1515151515 21.5695612604743
10196.3636363636 21.6844513591508
10357.5757575758 21.7981367523312
10518.7878787879 21.9106485323325
10680 22.0220165270767
10841.2121212121 22.1322693697298
11002.4242424242 22.2414345635317
11163.6363636364 22.3495385422136
11324.8484848485 22.4566067263629
11486.0606060606 22.5626635760618
11647.2727272727 22.6677326400924
11808.4848484848 22.7718366019784
11969.696969697 22.8749973231068
12130.9090909091 22.9772358831503
12292.1212121212 23.0785726179939
12453.3333333333 23.1790271553506
12614.5454545455 23.2786184482336
12775.7575757576 23.3773648064414
12936.9696969697 23.4752839261958
13098.1818181818 23.5723929180633
13259.3939393939 23.66870833328
13420.6060606061 23.7642461885873
13581.8181818182 23.8590219896826
13743.0303030303 23.9530507533742
13904.2424242424 24.0463470285295
14065.4545454545 24.1389249158929
14226.6666666667 24.2307980868484
14387.8787878788 24.3219798011934
14549.0909090909 24.4124829239863
14710.303030303 24.5023199415266
14871.5151515152 24.5915029765199
15032.7272727273 24.680043802479
15193.9393939394 24.7679538574068
15355.1515151515 24.8552442568036
15516.3636363636 24.94192580604
15677.5757575758 25.0280090121309
15838.7878787879 25.1135040949475
16000 25.1984209978975
};
\addlegendentry{$N= T^{1/3}$}
\end{axis}

\end{tikzpicture}


==> figures/elec_accuracy.tex <==
% Forecasting accuracy - Electricity dataset (from figures_and_tables.tex)
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
  width = \linewidth,
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none},
log basis x={10},
tick align=outside,
tick pos=left,
title={Forecasting Accuracy - Electricity Dataset},
x grid style={white!69.0196078431373!black},
xlabel={Timesteps (T)},
xmin=328.936063770756, xmax=24320.8358131732,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized RMSE},
ymin=0.36217997505, ymax=0.66139095195,
ytick style={color=black}
]
\addplot [very thick, color0, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
400 0.647790453
600 0.599088419844481
800 0.573203809
1000 0.506131502
2000 0.506038926703504
4000 0.476921176529033
6000 0.437772122
8000 0.437965621148883
10000 0.401613807
20000 0.375780474
};
\addlegendentry{mSSA}
\addplot [very thick, color1, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
400 0.534651367
600 0.48066074
800 0.387990903
1000 0.410288973
2000 0.380463595
4000 0.388664761
6000 0.385501263
8000 0.397650134
10000 0.393362316
};
\addlegendentry{hSSA}
\addplot [very thick, color2, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
400 0.623493682
600 0.520438475
800 0.448877317
1000 0.448873216
2000 0.460669535
4000 0.455063744
6000 0.450056081
8000 0.443863593
10000 0.440422217
};
\addlegendentry{vSSA}
\end{axis}
\end{tikzpicture}


==> figures/elec_train_time.tex <==
% Training time - Electricity dataset (from figures_and_tables.tex)
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
width = \linewidth,
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Training Time - Electricity Dataset},
x grid style={white!69.0196078431373!black},
xlabel={Timesteps (T)},
xmin=328.936063770756, xmax=24320.8358131732,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Seconds},
ymin=0.0100792516593312, ymax=866.779489175226,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
400 0.016893625
600 0.0430974960327148
800 0.043970585
1000 0.045286655
2000 0.0832948684692382
4000 0.185041189193726
6000 0.239439249
8000 0.381483793258667
10000 0.493450403
20000 0.992658138
};
\addlegendentry{mSSA}
\addplot [very thick, color1, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
400 0.488216639
600 0.969156504
800 1.349081278
1000 2.471289873
2000 8.351601601
4000 36.89091086
6000 104.4114544
8000 220.7085018
10000 354.0430982
};
\addlegendentry{hSSA}
\addplot [very thick, color2, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
400 0.434861898
600 0.768960238
800 1.172620058
1000 1.724573851
2000 7.031897783
4000 39.27743149
6000 124.9336317
8000 282.1014705
10000 517.1470661
};
\addlegendentry{vSSA}
\end{axis}
\end{tikzpicture}


==> figures/regimes.tex <==
%
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%
\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372
%Shape: Axis 2D [id:dp048941842347560494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (42.09,292.12) -- (400,292.12)(72.04,42.5) -- (72.04,326.23) (393,287.12) -- (400,292.12) -- (393,297.12) (67.04,49.5) -- (72.04,42.5) -- (77.04,49.5)  ;
%Straight Lines [id:da9632778321041784] 
\draw [color={rgb, 255:red, 179; green, 35; blue, 24 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (72.87,295.03) -- (246.83,130.52) -- (333.6,51.7) ;
%Straight Lines [id:da3448406105121544] 
\draw [color={rgb, 255:red, 24; green, 124; blue, 179 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (72.87,295.03) -- (242.21,228.38) -- (309.95,200.01) -- (388.51,169.85) ;
%Shape: Right Triangle [id:dp5987009694969705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 179; green, 35; blue, 24 }  ,fill opacity=0.05 ] (333.59,51.69) -- (76.73,292.85) -- (388.51,169.85) -- cycle ;
%Shape: Right Triangle [id:dp5979466913178229] 
\draw  [draw opacity=0][fill={rgb, 255:red, 24; green, 124; blue, 179 }  ,fill opacity=0.05 ] (387.88,171.5) -- (71.87,294.04) -- (387.65,294.54) -- cycle ;
%Shape: Right Triangle [id:dp4067298570770448] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ] (332.6,50.98) -- (71.87,295.03) -- (72.94,50.02) -- cycle ;
% Text Node
%\draw (721,21) node    {$0$};
% Text Node
\draw (369.45,21.63) node  [font=\small,color={rgb, 255:red, 179; green, 35; blue, 24 }  ,opacity=1 ,rotate=-317.72]  {$N\ =\ T$};
% Text Node
\draw (437.97,145.33) node  [font=\small,color={rgb, 255:red, 15; green, 73; blue, 190 }  ,opacity=1 ,rotate=-336.1]  {$N\ =\ T^{\frac{1}{3}}$};
% Text Node
\draw (366.91,317.72) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.92]  {$T$};
% Text Node
\draw (51.32,97.91) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.92]  {$N$};
% Text Node
\draw (113.42,201.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-316.68] [align=left] {tSSA = mSSA = ME};
% Text Node
\draw (148.36,230.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-330.65] [align=left] {tSSA $\gg$ mSSA $\gg$ ME};
% Text Node
\draw (160.52,260.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-347.83] [align=left] {mSSA $\gg$ tSSA $\gg$ ME};
\end{tikzpicture}

==> figures/syn_accuracy.tex <==
% Forecasting accuracy - Synthetic dataset (from figures_and_tables.tex)
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
legend cell align={left},
  width = \linewidth,
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
title={Forecasting Accuracy - Synthetic Dataset},
x grid style={white!69.0196078431373!black},
xlabel={Timesteps (T)},
xmin=340.535969008314, xmax=11746.1894308802,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized RMSE},
ymin=0.01955485315, ymax=0.370296103585,
ytick style={color=black}
]
\addplot [very thick, color0, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
400 0.261442573
600 0.256003707202008
800 0.203185617563666
1000 0.197718804141371
2000 0.15472493533954
4000 0.154786601536842
6000 0.102898727
8000 0.114503632
10000 0.086525123
};
\addlegendentry{mSSA}
\addplot [very thick, color1, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
400 0.256225217
600 0.25123582
800 0.186925865
1000 0.12127167
2000 0.066509288
4000 0.045553443
6000 0.036576606
8000 0.033824169
10000 0.031073316
};
\addlegendentry{hSSA}
\addplot [very thick, color2, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
400 0.231812572
600 0.212062484
800 0.212402001
1000 0.211165402
2000 0.199401504
4000 0.204596591
6000 0.196629628
8000 0.203987912
10000 0.202987912
};
\addlegendentry{vSSA}
\end{axis}
\end{tikzpicture}


==> figures/syn_train_time.tex <==
% Training time - Synthetic dataset (from figures_and_tables.tex)
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
width = \linewidth,
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Training Time - Synthetic Dataset},
x grid style={white!69.0196078431373!black},
xlabel={Timesteps (T)},
xmin=340.535969008314, xmax=11746.1894308802,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Seconds},
ymin=0.00990452154238732, ymax=825.334475947086,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
400 0.016577005
600 0.0379211902618408
800 0.0569393634796142
1000 0.0500750541687011
2000 0.0806777477264404
4000 0.223652601242065
6000 0.255280495
8000 0.354083538
10000 0.471513033
};
\addlegendentry{mSSA}
\addplot [very thick, color1, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
400 0.4852283
600 0.837280035
800 1.445567131
1000 2.04690361
2000 7.227142334
4000 30.48887277
6000 86.89790583
8000 184.2927191
10000 323.5471435
};
\addlegendentry{hSSA}
\addplot [very thick, color2, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
400 0.387770653
600 0.670904636
800 1.016738176
1000 1.500113249
2000 6.171154261
4000 35.16030359
6000 112.8221099
8000 259.0603824
10000 493.1254528
};
\addlegendentry{vSSA}
\end{axis}
\end{tikzpicture}


==> figures/tssa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
colorbar,
colorbar style={
ylabel={\small{Difference in NRMSE (\%)}},
    ylabel style={at={(5.5,-.1)}, anchor=north west}
    },
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
log basis x={10},
log basis y={10},
point meta max=120,
point meta min=-120,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={T},
xlabel style={inner xsep=-2pt},
xmajorgrids,
xmin=40, xmax=16000,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={darkgray176},
ylabel={N},
ylabel style={
        yshift=-0.2cm,  % Adjust this value to move up (positive) or down (negative)
        % xshift=0.5cm   % Adjust this value to move right (positive) or left (negative)
    },
ymajorgrids,
ymin=4, ymax=500,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
% Set the dimensions of the plot
width=0.9\linewidth,
height=0.7\linewidth,
legend style={at={(0.25,+0.4)}, anchor=north}, % Adjust the position as needed
legend cell align={left},
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
  only marks,
  scatter,
  scatter src=explicit,
  mark size=2 pt,
  draw=none,
  forget plot
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
50 5 -0.5693387976551076
100 5 -3.4802904382448276
250 5 -20.67748710005998
500 5 -30.21763803491284
1000 5 -19.771888094883465
3000 5 -38.12371010179658
5000 5 -39.71562275160212
8000 5 -38.49664095582963
10000 5 -44.00371030125259
15000 5 -49.36604001365491
50 10 11.308305318724667
100 10 -0.5136599328121101
250 10 -1.8971873595887498
500 10 -4.273908995534259
1000 10 -8.574039526695149
3000 10 -7.670837649024089
5000 10 -7.8282193502494675
8000 10 -14.748357897987864
10000 10 -25.260333026766904
15000 10 -23.32816653397624
50 15 9.52321707807667
100 15 9.532827642731121
250 15 15.783343555477996
500 15 6.067496231357743
1000 15 5.336978157465121
3000 15 4.560593209869075
5000 15 0.7319525096378523
8000 15 -3.647185045053819
10000 15 -5.574339367317157
15000 15 -13.827216856209358
50 20 32.03821642253627
100 20 -4.362591252902499
250 20 22.268297510201734
500 20 6.9198700302023095
1000 20 14.190656750217595
3000 20 17.948995068438
5000 20 8.133267378389293
8000 20 7.54896004300278
10000 20 3.0103292955229346
15000 20 1.5338963430915837
50 30 -15.50206329389441
100 30 20.37623853230955
250 30 22.877840786176268
500 30 23.853888015155444
1000 30 32.632938166874034
3000 30 25.23121618222772
5000 30 24.287772501297024
8000 30 21.186546112812884
10000 30 16.90998643303144
15000 30 10.10998807741416
50 50 20.227671438371093
100 50 21.03192234062287
250 50 31.509040202439724
500 50 26.77153899697969
1000 50 41.79038873638018
3000 50 32.495041568965156
5000 50 31.50749191714968
8000 50 25.427958018480815
10000 50 23.834388174159752
15000 50 16.861334296314553
50 75 -4.607658972855659
100 75 14.797560036515291
250 75 30.27585735017842
500 75 41.21563586681092
1000 75 40.37011462277029
3000 75 43.16956909595791
5000 75 38.48034995991836
8000 75 28.80192514752313
10000 75 30.04057281275586
15000 75 21.86038759413507
50 100 -5.901669944986408
100 100 15.812138801444803
250 100 29.74293893196368
500 100 40.22338699297749
1000 100 44.157106909504016
3000 100 42.54970114267849
5000 100 43.90376684155372
8000 100 33.391882126463656
10000 100 30.415431235354788
15000 100 29.221693372364665
50 150 -5.194215955589812
100 150 -5.555566525595954
250 150 20.040473614963354
500 150 30.809323174647623
1000 150 41.42237349600623
3000 150 47.839524217653455
5000 150 47.064387463462374
8000 150 38.11786832387123
10000 150 38.36560824166674
15000 150 29.3093194604068
50 200 -10.349105052318642
100 200 -10.702131968561533
250 200 21.876529811396235
500 200 33.97135437204751
1000 200 39.9451542361753
3000 200 45.676795776568184
5000 200 48.4920328413539
8000 200 40.79848615323756
10000 200 37.91615486365589
15000 200 34.40849035120438
50 300 -9.212576134085763
100 300 -16.10735316786339
250 300 -30.50187716849032
500 300 13.770781376259885
1000 300 34.63184639363308
3000 300 39.50824086963696
5000 300 44.808627244048765
8000 300 42.51241130424282
10000 300 38.9728043572704
15000 300 36.05511568690538
50 400 -8.20337859310749
100 400 -17.121866060751287
250 400 -35.866459127244234
500 400 10.103554661462637
1000 400 32.512281723195365
3000 400 42.535111225951894
5000 400 42.212140700864644
8000 400 35.19202345295134
10000 400 32.55045830459465
15000 400 37.63595758100726
};
\addplot [ultra thick, black, dashed]
table {%
40 40
201.212121212121 201.212121212121
362.424242424242 362.424242424242
523.636363636364 523.636363636364
684.848484848485 684.848484848485
846.060606060606 846.060606060606
1007.27272727273 1007.27272727273
1168.48484848485 1168.48484848485
1329.69696969697 1329.69696969697
1490.90909090909 1490.90909090909
1652.12121212121 1652.12121212121
1813.33333333333 1813.33333333333
1974.54545454545 1974.54545454545
2135.75757575758 2135.75757575758
2296.9696969697 2296.9696969697
2458.18181818182 2458.18181818182
2619.39393939394 2619.39393939394
2780.60606060606 2780.60606060606
2941.81818181818 2941.81818181818
3103.0303030303 3103.0303030303
3264.24242424242 3264.24242424242
3425.45454545455 3425.45454545455
3586.66666666667 3586.66666666667
3747.87878787879 3747.87878787879
3909.09090909091 3909.09090909091
4070.30303030303 4070.30303030303
4231.51515151515 4231.51515151515
4392.72727272727 4392.72727272727
4553.93939393939 4553.93939393939
4715.15151515152 4715.15151515152
4876.36363636364 4876.36363636364
5037.57575757576 5037.57575757576
5198.78787878788 5198.78787878788
5360 5360
5521.21212121212 5521.21212121212
5682.42424242424 5682.42424242424
5843.63636363636 5843.63636363636
6004.84848484848 6004.84848484848
6166.06060606061 6166.06060606061
6327.27272727273 6327.27272727273
6488.48484848485 6488.48484848485
6649.69696969697 6649.69696969697
6810.90909090909 6810.90909090909
6972.12121212121 6972.12121212121
7133.33333333333 7133.33333333333
7294.54545454545 7294.54545454545
7455.75757575758 7455.75757575758
7616.9696969697 7616.9696969697
7778.18181818182 7778.18181818182
7939.39393939394 7939.39393939394
8100.60606060606 8100.60606060606
8261.81818181818 8261.81818181818
8423.0303030303 8423.0303030303
8584.24242424242 8584.24242424242
8745.45454545455 8745.45454545455
8906.66666666667 8906.66666666667
9067.87878787879 9067.87878787879
9229.09090909091 9229.09090909091
9390.30303030303 9390.30303030303
9551.51515151515 9551.51515151515
9712.72727272727 9712.72727272727
9873.93939393939 9873.93939393939
10035.1515151515 10035.1515151515
10196.3636363636 10196.3636363636
10357.5757575758 10357.5757575758
10518.7878787879 10518.7878787879
10680 10680
10841.2121212121 10841.2121212121
11002.4242424242 11002.4242424242
11163.6363636364 11163.6363636364
11324.8484848485 11324.8484848485
11486.0606060606 11486.0606060606
11647.2727272727 11647.2727272727
11808.4848484848 11808.4848484848
11969.696969697 11969.696969697
12130.9090909091 12130.9090909091
12292.1212121212 12292.1212121212
12453.3333333333 12453.3333333333
12614.5454545455 12614.5454545455
12775.7575757576 12775.7575757576
12936.9696969697 12936.9696969697
13098.1818181818 13098.1818181818
13259.3939393939 13259.3939393939
13420.6060606061 13420.6060606061
13581.8181818182 13581.8181818182
13743.0303030303 13743.0303030303
13904.2424242424 13904.2424242424
14065.4545454545 14065.4545454545
14226.6666666667 14226.6666666667
14387.8787878788 14387.8787878788
14549.0909090909 14549.0909090909
14710.303030303 14710.303030303
14871.5151515152 14871.5151515152
15032.7272727273 15032.7272727273
15193.9393939394 15193.9393939394
15355.1515151515 15355.1515151515
15516.3636363636 15516.3636363636
15677.5757575758 15677.5757575758
15838.7878787879 15838.7878787879
16000 16000
};
\addlegendentry{$N = T$}
\addplot [ultra thick, black, dotted]
table {%
40 3.41995189335339
201.212121212121 5.85982590244962
362.424242424242 7.12971899502939
523.636363636364 8.06015263456782
684.848484848485 8.81450982982691
846.060606060606 9.45802573444838
1007.27272727273 10.0241838910365
1168.48484848485 10.5327318672713
1329.69696969697 10.9964092128083
1490.90909090909 11.4239700090776
1652.12121212121 11.8217191013369
1813.33333333333 12.1943656983611
1974.54545454545 12.5455309231378
2135.75757575758 12.8780661578712
2296.9696969697 13.1942615418092
2458.18181818182 13.4959875010342
2619.39393939394 13.7847937583087
2780.60606060606 14.0619804023005
2941.81818181818 14.3286500479216
3103.0303030303 14.5857468691432
3264.24242424242 14.834086311959
3425.45454545455 15.0743780587921
3586.66666666667 15.3072440196027
3747.87878787879 15.5332325998084
3909.09090909091 15.7528301410733
4070.30303030303 15.9664701876036
4231.51515151515 16.1745410602507
4392.72727272727 16.3773920995913
4553.93939393939 16.5753388517448
4715.15151515152 16.7686674067569
4876.36363636364 16.9576380520383
5037.57575757576 17.1424883678887
5198.78787878788 17.3234358652937
5360 17.5006802456665
5521.21212121212 17.6744053463741
5682.42424242424 17.8447808235712
5843.63636363636 18.0119636142063
6004.84848484848 18.1760992114254
6166.06060606061 18.3373227815284
6327.27272727273 18.4957601457616
6488.48484848485 18.6515286463063
6649.69696969697 18.8047379126431
6810.90909090909 18.9554905418746
6972.12121212121 19.1038827044604
7133.33333333333 19.2500046850685
7294.54545454545 19.3939413667927
7455.75757575758 19.5357726657798
7616.9696969697 19.6755739223004
7778.18181818182 19.8134162534546
7939.39393939394 19.9493668719864
8100.60606060606 20.0834893750836
8261.81818181818 20.2158440065261
8423.0303030303 20.3464878951109
8584.24242424242 20.4754752719115
8745.45454545455 20.6028576686113
8906.66666666667 20.7286840988755
9067.87878787879 20.8530012244916
9229.09090909091 20.9758535078044
9390.30303030303 21.0972833517949
9551.51515151515 21.2173312289976
9712.72727272727 21.3360358003188
9873.93939393939 21.4534340247009
10035.1515151515 21.5695612604743
10196.3636363636 21.6844513591508
10357.5757575758 21.7981367523312
10518.7878787879 21.9106485323325
10680 22.0220165270767
10841.2121212121 22.1322693697298
11002.4242424242 22.2414345635317
11163.6363636364 22.3495385422136
11324.8484848485 22.4566067263629
11486.0606060606 22.5626635760618
11647.2727272727 22.6677326400924
11808.4848484848 22.7718366019784
11969.696969697 22.8749973231068
12130.9090909091 22.9772358831503
12292.1212121212 23.0785726179939
12453.3333333333 23.1790271553506
12614.5454545455 23.2786184482336
12775.7575757576 23.3773648064414
12936.9696969697 23.4752839261958
13098.1818181818 23.5723929180633
13259.3939393939 23.66870833328
13420.6060606061 23.7642461885873
13581.8181818182 23.8590219896826
13743.0303030303 23.9530507533742
13904.2424242424 24.0463470285295
14065.4545454545 24.1389249158929
14226.6666666667 24.2307980868484
14387.8787878788 24.3219798011934
14549.0909090909 24.4124829239863
14710.303030303 24.5023199415266
14871.5151515152 24.5915029765199
15032.7272727273 24.680043802479
15193.9393939394 24.7679538574068
15355.1515151515 24.8552442568036
15516.3636363636 24.94192580604
15677.5757575758 25.0280090121309
15838.7878787879 25.1135040949475
16000 25.1984209978975
};
\addlegendentry{$N= T^{1/3}$}
\end{axis}

\end{tikzpicture}

